Causal Lifting and Link Prediction

Existing causal models for link prediction assume an underlying set of inherent node factors -- an innate characteristic defined at the node's birth -- that governs the causal evolution of links in the graph. In some causal tasks, however, link formation is path-dependent: The outcome of link interventions depends on existing links. Unfortunately, these existing causal methods are not designed for path-dependent link formation, as the cascading functional dependencies between links (arising from path dependence) are either unidentifiable or require an impractical number of control variables. To overcome this, we develop the first causal model capable of dealing with path dependencies in link prediction. In this work we introduce the concept of causal lifting, an invariance in causal models of independent interest that, on graphs, allows the identification of causal link prediction queries using limited interventional data. Further, we show how structural pairwise embeddings exhibit lower bias and correctly represent the task's causal structure, as opposed to existing node embeddings, e.g., graph neural network node embeddings and matrix factorization. Finally, we validate our theoretical findings on three scenarios for causal link prediction tasks: knowledge base completion, covariance matrix estimation and consumer-product recommendations.

==> figs/alice.tex <==
\tikzstyle{vertex}=[draw, circle,fill=black!10,minimum size=20pt,inner sep=2pt]
\tikzstyle{selected vertex} = [draw, vertex, fill=green!24]
\tikzstyle{edge} = [draw,thick]
\tikzstyle{weight} = [font=\small, align=center, above, sloped, inner sep=2pt, pos=0.3]
\tikzstyle{selected edge} = [draw,line width=5pt,-,green!50]
\tikzstyle{ignored edge} = [draw,line width=5pt,-,black!20]
\begin{tikzpicture}[scale=2.5]
\node[vertex](Alice) at (0,0) {$X_{\text{Alice}}$};
\node[vertex](1) at (1,0) {$X_1$};
\node[vertex](2) at (1,-0.5) {$X_2$};
\node[vertex](3) at (1,-1) {$X_3$};
\node[vertex](4) at (1,-1.5) {$X_4$};
\node[vertex](5) at (1,-2.) {$X_5$};
\node[vertex](6) at (1,-2.5) {$X_6$};
\node[vertex](7) at (1,-3.1) {$X_7$};
\path[selected edge] (Alice) -- (1);
\path[selected edge] (Alice) -- (2);
\path[selected edge] (Alice) -- (5);
\path[selected edge] (Alice) -- (7);
\path[edge] (1) -> node[weight] {1} (Alice);
\path[edge] (2) -> node[weight] {1} (Alice);
\path[edge] (3) -> node[weight] {0} (Alice);
\path[edge] (4) -> node[weight] {0} (Alice);
\path[edge] (5) -> node[weight] {1} (Alice);
\path[edge] (6) -> node[weight] {0} (Alice);
\path[edge] (7) -> node[weight] {1} (Alice);
\end{tikzpicture}

==> figs/cov-matrix.tex <==
\tikzstyle{weight} = [font=\small, align=center, above, sloped, inner sep=2pt, pos=0.3]
\begin{tikzpicture}[scale=0.75]
\node at (2.2,4.5) {\small Attributes};
\fill[blue!40!white] (2,2) rectangle (4,0);
\fill[orange!40!white] (2,2) rectangle (4,4);
\fill[orange!40!white] (0,0) rectangle (2,2);
\fill[orange!40!white] (0,4) rectangle (2,2);

\node (a) at (2,3) {};
\node[align=left] (b) at (9,3.5) {\scriptsize What would have been the\\ \scriptsize new estimated covariance between these \\ \scriptsize  attributes had we intervened in them?};
\path[draw, very thick, dashed] (a) -> (b);

\node (c) at (2.5,1.5) {};
\node[align=left] (d) at (9,1) {\scriptsize Covariance updated with extra\\ \scriptsize measurements after intervening in \\ \scriptsize this subset of attributes };
\path[draw, very thick, dashed] (c) -> (d);

\draw[step=0.5cm,black,very thin, -] (0,0) grid (4,4); 
\node[rotate=90] at (-0.5,2.25) {\small Attributes};
\end{tikzpicture}

==> figs/estimator.tex <==
\tikzstyle{box}=[font=\normalsize, draw, fill=pastelgreen, rectangle, minimum size=20pt,inner sep=3pt, align=center, font=\bfseries, rounded corners]
\tikzstyle{edge} = [draw,ultra thick,-]
\tikzstyle{weight} = [font=\small, align=center, above, sloped, inner sep=2pt, pos=0.7]
\begin{tikzpicture}[scale=0.3, node distance=2em]
\node[box] (n1) at (0,0) {Invariant \\ Pairwise Embeddings \\ \textit{e.g., SEAL, Labeling Trick}};
\node[box,left=of n1, xshift=1em, fill=orange!20] (n2) {Invariant\\ Node Embeddings \\ \textit{e.g., Equivariant GNNs}};
\node[box,right=of n1, xshift=-1em, fill=red!20] (n3) {Positional\\ Node Embeddings \\ \textit{e.g., Neural MF, SVD}};
\node[box,below left =of n2, fill=black!10] (n4) {Model \\ Bias};
\node[box,below=of n4, fill=black!10, xshift=-1.2em] (n5) {Variance of\\Empirical Risk};
\node[box,below =of n5, fill=black!10, xshift=-1.2em] (n6) {PAC-Bayes bound for\\0-1 loss};
\node[below of =n1, yshift=-2em, xshift=-7em] (n7) { \bfseries \large $\geq$ };
\node[below of =n7, yshift=-3em] (n8) { \bfseries \large $=$ };
\node[below of =n8, yshift=-3em] (n9) { \bfseries \large $=$ };

\node[right of =n7, xshift=12em] (n10) { \bfseries \large $=$ };
\node[right of =n8, xshift=12em] (n11) { \bfseries \large $\leq$ };
\node[right of =n9, xshift=12em] (n12) { \bfseries \large $\leq$ };

\node[below of= n1, node distance=1.4cm, dashed, draw, inner sep=1em] (rip1) {$\Exp_{\cD}[\cR_{\Gamma^\text{opt},\rho^\text{opt}}(\cD)]$};
\node[below of= rip1, node distance=1.75cm, dashed, draw, inner sep=1em] (rip2) {$\Var[\cR_{\Gamma^\text{opt},\rho^\text{opt}} ]$};
\node[below of= rip2, node distance=1.75cm, dashed, draw, inner sep=1em] (rip3) {$B_{\Gamma}$};

\node[below of= n3, node distance=1.4cm, dashed, draw, inner sep=1em] (rpe1) {$\Exp_{\cD}[\cR_{\theta^\text{opt},\rho^\text{opt}}} ]}(\cD)]$};
\node[below of= rpe1, node distance=1.75cm, dashed, draw, inner sep=1em] (rpe2) {$\Var[\cR_{\theta^\text{opt},\rho^\text{opt}}}]$};
\node[below of= rpe2, node distance=1.75cm, dashed, draw, inner sep=1em] (rpe3) {$B_{\theta}$};

\node[below of= n2, node distance=1.4cm, dashed, draw, inner sep=1em] (rin1) {$ \Exp_{\cD}[\cR_{\Gamma^\text{opt}_V,\rho^\text{opt}}(\cD)]$};
\node[below of= rin1, node distance=1.75cm, dashed, draw, inner sep=1em] (rin2) {$\Var[\cR_{\Gamma^\text{opt}_V,\rho^\text{opt}}]$};
\node[below of= rin2, node distance=1.75cm, dashed, draw, inner sep=1em] (rin3) {$B_{\Gamma_V}$};
\end{tikzpicture}

==> figs/family-tree.tex <==
\tikzstyle{vertex}=[font=\scriptsize, draw, fill=black!10, circle, minimum size=20pt,inner sep=1pt, align=center]
\tikzstyle{selected vertex} = [draw, vertex, fill=green!24]
\tikzstyle{edge} = [draw,thick]
\tikzstyle{weight} = [font=\scriptsize, align=center, above, sloped, inner sep=2pt, pos=0.5]
\tikzstyle{green edge} = [draw,line width=4pt,-,green!50]
\tikzstyle{red edge} = [draw,line width=4pt,-,red!50]
\tikzstyle{ignored edge} = [draw,line width=5pt,-,black!20]
\pgfdeclarelayer{bottom}
\pgfdeclarelayer{middleb}
\pgfdeclarelayer{middlet}
\pgfdeclarelayer{top}
\pgfsetlayers{bottom,middleb,main,middlet,top}

\begin{tikzpicture}[scale=3.8]

\node[vertex](John) at (0,0) {John};
\node[vertex](Bob) at (0,-0.5) {Bob};
\node[vertex](Anna) at (-0.5,-0.5) {Anna};
\node[vertex](Sarah) at (0,-1.0) {Sarah};
\node[vertex](Alex) at (-0.5,-1.0) {Alex};

\path[edge] (John) -> node[weight] {\texttt{parentOf}} (Bob);
\path[edge] (Bob) -> node[weight] {} (Alex);
\path[edge] (Bob) -> node[weight] {\texttt{parentOf}} (Sarah);
\path[edge] (Anna) -> node[weight] {\texttt{parentOf}} (Alex);
\path[edge] (Anna) -> node[weight] {} (Sarah);
\node[fill=white] (pa1) at (-0.25,-0.66) {\scriptsize \texttt{parentOf}};

\node[vertex](Mary) at (0.5,0) {Mary};
\node[vertex](Alice) at (0.5,-0.5) {Alice};
\node[vertex](David) at (1.0,-0.5) {David};
\node[vertex](Emily) at (1.0,-1.0) {Emily};
\node[vertex](Ben) at (0.5,-1.0) {Ben};

\path[edge] (Mary) -> node[weight] {\texttt{parentOf}} (Alice);
\path[edge] (Alice) -> node[weight] {} (Emily);
\path[edge] (Alice) -> node[weight] {\texttt{parentOf}} (Ben);
\path[edge] (David) -> node[weight] {\texttt{parentOf}} (Emily);
\path[edge] (David) -> node[weight] {} (Ben);
\node[fill=white] (pa1) at (0.75,-0.66) {\scriptsize \texttt{parentOf}};

\path[edge] (John) -> node[weight] {} (Alice);
\path[edge] (Mary) -> node[weight] {} (Bob);
\node[fill=white] (pa1) at (0.25,-0.167) {\scriptsize \texttt{parentOf}};

\path (Alex) ->  node[weight] {\texttt{sibling}} (Sarah);
\path[green edge] (Alex) -> (Sarah);
\path[-]  (Alex)  edge   [bend right=20] node[weight] {\texttt{sibling}} (Emily);
\path[-]  (Alex)  edge [red edge, bend right=20] (Emily);
\path (Sarah) ->  node[weight] {\texttt{sibling}} (Ben);
\path[red edge] (Sarah) -> (Ben);
\path (Ben) ->  node[weight] {\texttt{sibling}} (Emily);
\path[green edge] (Ben) -> (Emily);

\node[draw,align=left, dashed] (pa1) at (1.3,0) {
\scriptsize 
\colorbox{red!50}{ Possible negative interventions at $t_1$ } \\ 
\scriptsize
\colorbox{green!50}{ Possible positive interventions at $t_1$ } }
;
\end{tikzpicture}

==> figs/pos-scm.tex <==
\tikzstyle{vertex}=[font=\normalsize, draw, fill=white, circle, minimum size=20pt,inner sep=1pt, align=left]
\tikzstyle{selected vertex} = [draw, vertex, fill=green!24]
\tikzstyle{edge} = [draw,thick]
\tikzstyle{weight} = [font=\small, align=center, above, sloped, inner sep=2pt, pos=0.3]
\tikzstyle{selected edge} = [draw,line width=5pt,-,green!50]
\tikzstyle{ignored edge} = [draw,line width=5pt,-,black!20]
\pgfdeclarelayer{bottom}
\pgfdeclarelayer{middleb}
\pgfdeclarelayer{middlet}
\pgfdeclarelayer{top}
\pgfsetlayers{bottom,middleb,main,middlet,top}
\begin{tikzpicture}[scale=1.5]
\node[vertex,ellipse, minimum size=20pt, fill=white](Gamma) at (-2.1,-0.5) {$(\theta^{(\text{pos+})}_I,\theta^{(\text{pos+})}_J)$};

\node[vertex,ellipse, minimum size=20pt, fill=white](GammaKL) at (0.55,-0.5) {$(\theta^{(\text{pos+})}_K,\theta^{(\text{pos+})}_L)$};

\node[vertex,fill=black!10](kl) at (2.35,-0.4) {$(K,L)$};
\node[vertex,fill=black!10](ij) at (-4,-0.2) {$\IJ$};
\node[draw, minimum height=3.2cm,minimum width=7cm, ultra thick, rounded corners] at (1.5,-0.6) {};
\node[] at (1.47,0.1) {For all $(K,L) \in \ORB{IJ} \backslash \{\IJ\} $: };
%\node[vertex,ellipse, minimum size=20pt](W) at (-2,-1) {$\bW_{\ORB{ij}}$};
\node[vertex](U) at (3.05,-1.) {$\ecal{U}_{(K,L)}$};
\node[vertex](Uij) at (-4.5,-1.) {$\ecal{U}_{\IJ}$};
\node[vertex](A) at (1.6,-1.) {$\Y{KL}$};
\node[vertex,fill=black!10](Aij) at (-3.5,-1.) {$\Y{IJ}$};
\path[edge] (ij) -> (Gamma);
\path[edge] (ij) -> (Uij);
\path[edge] (kl) -> (U);
\path[edge] (kl) -> (GammaKL);
\path[edge] (U) -> (A);
\path[edge] (Uij) -> (Aij);
%\path[edge] (W) -> (A);
%\path[edge] (W) -> (Aij);
\path[edge] (GammaKL) -> (A);
\path[edge] (Gamma) -> (Aij);
%\path[bidirected] (U) edge[bend left=20, thick]  (Uij);
\end{tikzpicture}


% \tikzstyle{vertex}=[font=\normalsize, draw, fill=white, circle, minimum size=20pt,inner sep=1pt, align=left]
% \tikzstyle{selected vertex} = [draw, vertex, fill=green!24]
% \tikzstyle{edge} = [draw,thick]
% \tikzstyle{weight} = [font=\small, align=center, above, sloped, inner sep=2pt, pos=0.3]
% \tikzstyle{selected edge} = [draw,line width=5pt,-,green!50]
% \tikzstyle{ignored edge} = [draw,line width=5pt,-,black!20]
% \usetikzlibrary{matrix,calc}
% \pgfdeclarelayer{bottom}
% \pgfdeclarelayer{middleb}
% \pgfdeclarelayer{middlet}
% \pgfdeclarelayer{top}
% \pgfsetlayers{bottom,middleb,main,middlet,top}

% \begin{tikzpicture}[scale=2]

% \node[vertex,ellipse, minimum size=50pt](Gamma) at (0,0) {$\Gamma^\star( I,J, \G{t_0} ) $};
% \node[vertex,fill=black!10](IJ) at (1.5,0) {$(I,J)$};

% \node[draw,dashed, align=left](rect) at (3,0) {Intervened variable: \\ $\IJ \sim \pol$};

% \node[vertex](U) at (1.5,-1.) {$\ecal{U}_{(I,J)}$};
% \node[vertex](A) at (0,-1.) {$\Y{IJ}$};
% \path[edge,dashed,-] (rect) -> (IJ);
% \path[edge] (IJ) -> (Gamma);
% \path[edge] (IJ) -> (U);
% \path[edge] (U) -> (A);
% \path[edge] (Gamma) -> (A);

% \end{tikzpicture}

==> figs/rec-sys.tex <==
\tikzstyle{vertex}=[draw, circle,fill=black!10,minimum size=20pt,inner sep=2pt]
\tikzstyle{selected vertex} = [draw, vertex, fill=green!24]
\tikzstyle{edge} = [draw,thick]
\tikzstyle{weight} = [font=\scriptsize, align=center, above, sloped, inner sep=2pt, pos=0.5]
\tikzstyle{selected edge} = [draw,line width=5pt,-,red!50]
\tikzstyle{ignored edge} = [draw,line width=5pt,-,black!20]
\tikzstyle{orange edge} = [draw,line width=4pt,-,orange!40]
\tikzstyle{blue edge} = [draw,line width=4pt,-,blue!40]
\begin{tikzpicture}[
every node/.append style={align=center},
box/.style={draw, thick, inner sep=2pt}]

\node[ellipse,draw,minimum size=10em, fill=blue!10, label={\small Male users}] (male)  at (3,2.7)  {};
\node[bob,skin=white]  at (2,3)  {};
\node[bob,skin=white]  at (3,3)  {};
\node[bob,skin=white]  at (4,3)  {};
\node[bob,skin=white]  at (3,4)  {};
\node[bob,skin=white]  at (3,2)  {};
\node[bob,skin=white]  at (2,2)  {};
\node[bob,skin=white]  at (4,2)  {};

\node[ellipse,draw,minimum size=10em, , label=below:{\small Female users}, fill=salmon!10] (female)  at (3,-0.87)  {};
\node[alice,skin=white]  at (2,-0.5)  {};
\node[alice,skin=white]  at (3,-0.5)  {};
\node[alice,skin=white]  at (4,-0.5)  {};
\node[alice,skin=white]  at (3,0.5)  {};
\node[alice,skin=white]  at (3,-1.5)  {};
\node[alice,skin=white]  at (2,-1.5)  {};
\node[alice,skin=white]  at (4,-1.5)  {};

\node[ellipse,draw,minimum size=10em, fill=green!10, label = {\small Products}] (item)  at (8,1.5)  {};
\node[draw,fill=black,circle]  at (8,1.5)  {};
\node[draw,fill=black,circle]  at (8,2.0)  {};
\node[draw,fill=black,circle]  at (8,2.5)  {};
\node[draw,fill=black,circle]  at (7.5,2)  {};
\node[draw,fill=black,circle]  at (7,0.5)  {};
\node[draw,fill=black,circle]  at (7,1)  {};
\node[draw,fill=black,circle]  at (8.5,1.5)  {};
\node[draw,fill=black,circle]  at (8.5,2.0)  {};
\node[draw,fill=black,circle]  at (8.5,2.5)  {};
\node[draw,fill=black,circle]  at (8,2)  {};
\node[draw,fill=black,circle]  at (7.5,0.5)  {};
\node[draw,fill=black,circle]  at (7.5,1)  {};
\node[draw,fill=black,circle]  at (8.5,1)  {};
\node[draw,fill=black,circle]  at (8,1)  {};
\node[draw,fill=black,circle]  at (7.5,2)  {};
\node[draw,fill=black,circle]  at (7,2)  {};

\path (male) ->  node[weight] {Experiments} (item);
\path[blue edge] (male) -> node[weight] {} (item);
\path (female) ->  node[weight] {Counterfactual\\queries} (item);
\path[orange edge] (female) -> node[weight] {} (item);

\end{tikzpicture}

==> figs/scm.tex <==
\tikzstyle{vertex}=[font=\scriptsize, draw, fill=white, circle, minimum size=20pt,inner sep=1pt, align=left]
\tikzstyle{selected vertex} = [draw, vertex, fill=green!24]
\tikzstyle{edge} = [draw,thick]
\tikzstyle{weight} = [font=\small, align=center, above, sloped, inner sep=2pt, pos=0.3]
\tikzstyle{selected edge} = [draw,line width=5pt,-,green!50]
\tikzstyle{ignored edge} = [draw,line width=5pt,-,black!20]
\usetikzlibrary{matrix,calc}
\pgfdeclarelayer{bottom}
\pgfdeclarelayer{middleb}
\pgfdeclarelayer{middlet}
\pgfdeclarelayer{top}
\pgfsetlayers{bottom,middleb,main,middlet,top}

\begin{tikzpicture}[scale=3.2]
\begin{pgfonlayer}{top}

\node[vertex](E1) at (0,0) {$\E{1}=$\\$\mathcolorbox{red!10}{(1,1)}$};
\node[vertex](E2) at (0.5,0) {$\E{2}=$\\$\mathcolorbox{orange!10}{(1,2)}$};
\node[vertex](E3) at (1,0) {$\E{3}=$\\$\mathcolorbox{green!10}{(3,1)}$};
\node[vertex](E4) at (1.5,0) {$\E{4}=$\\$\mathcolorbox{yellow!30}{(1,4)}$};
\node[vertex](E5) at (2,0) {$\E{5}=$\\$\mathcolorbox{babyblueeyes}{(3,2)}$};
\node[vertex](E6) at (2.5,0) {$\E{6}=$\\$\mathcolorbox{blue!10}{(2,4)}$};
\node[vertex](X1) at (0,-0.85) {$\X{1}=\mathcolorbox{red!10}{0}$};
\node[vertex](X2) at (0.5,-0.85) {$\X{2}=\mathcolorbox{orange!10}{0}$};
\node[vertex](X3) at (1,-0.85) {$\X{3}=\mathcolorbox{green!10}{1}$};
\node[vertex](X4) at (1.5,-0.85) {$\X{4}=\mathcolorbox{yellow!30}{1}$};
\node[vertex](X5) at (2,-0.85) {$\X{5}=\mathcolorbox{babyblueeyes}{1}$};
\node[vertex](X6) at (2.5,-0.85) {$\X{6}=\mathcolorbox{blue!10}{1}$};

\begin{pgfonlayer}{bottom}
\path[edge] (E1) edge [bend left=0] (E2);
\path[edge] (E1) edge [bend left=30] (E3);
\path[edge] (E1) edge [bend left=30] (E4);
\path[edge] (E1) edge [bend left=30] (E5);
\path[edge] (E1) edge [bend left=30] (E6);

\path[edge] (E3) edge [bend left=30] (E5);
\path[edge] (E3) edge [bend left=30] (E6);

\path[edge] (E2) -> (E3);
\path[edge] (E2) edge [bend left=30] (E4);
\path[edge] (E2) edge [bend left=30] (E5);
\path[edge] (E2) edge [bend left=30] (E6);

\path[edge] (E3) -> (E4);
\path[edge] (E3) edge [bend left=30] (E5);
\path[edge] (E3) edge [bend left=30] (E6);

\path[edge] (E4) -> (E5);
\path[edge] (E4) edge [bend left=30] (E6);

\path[edge] (E5) -> (E6);

\path[edge] (X1) -> (X2);
\path[edge] (X1) edge [bend right=30] (X3);
\path[edge] (X1) edge [bend right=30] (X4);
\path[edge] (X1) edge [bend right=30] (X5);
\path[edge] (X1) edge [bend right=30] (X6);

\path[edge] (X2) -> (X3);
\path[edge] (X2) edge [bend right=30] (X4);
\path[edge] (X2) edge [bend right=30] (X5);
\path[edge] (X2) edge [bend right=30] (X6);

\path[edge] (X3) -> (X4);
\path[edge] (X3) edge [bend right=30] (X5);
\path[edge] (X3) edge [bend right=30] (X6);

\path[edge] (X4) -> (X5);
\path[edge] (X4) edge [bend right=30] (X6);

\path[edge] (X5) -> (X6);

\path[edge] (E1) -> (X1);
\path[edge] (E1) -> (X2);
\path[edge] (E1) -> (X3);
\path[edge] (E1) -> (X4);
\path[edge] (E1) -> (X5);
\path[edge] (E1) -> (X6);

\path[edge] (E2) -> (X2);
\path[edge] (E2) -> (X3);
\path[edge] (E2) -> (X4);
\path[edge] (E2) -> (X5);
\path[edge] (E2) -> (X6);

\path[edge] (E3) -> (X3);
\path[edge] (E3) -> (X4);
\path[edge] (E3) -> (X5);
\path[edge] (E3) -> (X6);

\path[edge] (E4) -> (X4);
\path[edge] (E4) -> (X5);
\path[edge] (E4) -> (X6);

\path[edge] (E5) -> (X5);
\path[edge] (E5) -> (X6);

\path[edge] (E6) -> (X6);

\path[edge] (X1) -> (E2);
\path[edge] (X1) -> (E3);
\path[edge] (X1) -> (E4);
\path[edge] (X1) -> (E5);
\path[edge] (X1) -> (E6);

\path[edge] (X2) -> (E3);
\path[edge] (X2) -> (E4);
\path[edge] (X2) -> (E5);
\path[edge] (X2) -> (E6);

\path[edge] (X3) -> (E4);
\path[edge] (X3) -> (E5);
\path[edge] (X3) -> (E6);

\path[edge] (X4) -> (E5);
\path[edge] (X4) -> (E6);

\path[edge] (X5) -> (E6);

\end{pgfonlayer}

\node[vertex, fill=black!10, font=\normalsize](1) at (3,0.19) {$1$};
\node[vertex, fill=black!10, font=\normalsize](2) at (3.33,0.19) {$2$};
\node[vertex, fill=black!10, font=\normalsize](3) at (3,-0.14) {$3$};
\node[vertex, fill=black!10, font=\normalsize](4) at (3.33,-0.14) {$4$};
\node (rect) at (3.16,-0.27) {$\G{6}$}; 
\path[edge,-] (1) -- (2);
\path[edge,-] (1) -- (3);
\path[edge,-] (2) -- (4);
\path[edge,-] (3) -- (4);

\matrix (m) [matrix of nodes,
             nodes={draw,minimum size=1em, outer sep=0pt,inner sep=0,line width=0.5pt},
             nodes in empty cells,column sep=0.0em, row sep=0.0em, fill=white,
              ] at (3.18, -0.77)
{
    $\mathcolorbox{black!10}{0}$ & $\mathcolorbox{black!10}{1}$ & $\mathcolorbox{black!10}{1}$ & $\mathcolorbox{black!10}{0}$  \\
    $\mathcolorbox{blue!10}{1}$ & $\mathcolorbox{black!10}{0}$ & $\mathcolorbox{black!10}{0}$ & $\mathcolorbox{black!10}{1}$ \\
    $\mathcolorbox{yellow!30}{1}$ & $\mathcolorbox{orange!10}{0}$ & $\mathcolorbox{red!10}{0}$ & $\mathcolorbox{black!10}{1}$ \\
    $\mathcolorbox{black!10}{0}$ & $\mathcolorbox{babyblueeyes}{1}$ & $\mathcolorbox{green!10}{1}$ & $\mathcolorbox{black!10}{0}$ \\
};

\node (rect) at (3.16,-1.25) {$\a{6}{}$}; 

\node[draw,align=left, dashed] (rect) at (3.16,0.47) {Possible hidden \\ causal dependencies  \Warning };

\node[draw,align=left](rect) at (0.33,0.7) {Observation time $t_0 = 6$ \\ 
                                        Permutation $\pi = ( 3,2,4,1) $\\
                                        Undirected $= \mathtt{True}$}; 
\end{pgfonlayer}

\begin{pgfonlayer}{bottom}
\node[vertex, fill=black!10, font=\normalsize](a) at (2.2,0.7) {$\a{6}{}$};
\path[edge] (rect) -- (a);
\path[edge] (E1) -- (a);
\path[edge] (E2) -- (a);
\path[edge] (E3) -- (a);
\path[edge] (E4) -- (a);
\path[edge] (E5) -- (a);
\path[edge] (E6) -- (a);
\path[edge] (X1) -- (a);
\path[edge] (X2) -- (a);
\path[edge] (X3) -- (a);
\path[edge] (X4) -- (a);
\path[edge] (X5) -- (a);
\path[edge] (X6) -- (a);
\end{pgfonlayer}

\end{tikzpicture}


==> figs/simple-scm.tex <==
\tikzstyle{vertex}=[font=\normalsize, draw, fill=white, circle, minimum size=20pt,inner sep=1pt, align=left]
\tikzstyle{selected vertex} = [draw, vertex, fill=green!24]
\tikzstyle{edge} = [draw,thick]
\tikzstyle{weight} = [font=\small, align=center, above, sloped, inner sep=2pt, pos=0.3]
\tikzstyle{selected edge} = [draw,line width=5pt,-,green!50]
\tikzstyle{ignored edge} = [draw,line width=5pt,-,black!20]
\pgfdeclarelayer{bottom}
\pgfdeclarelayer{middleb}
\pgfdeclarelayer{middlet}
\pgfdeclarelayer{top}
\pgfsetlayers{bottom,middleb,main,middlet,top}
\begin{tikzpicture}[scale=1.75]
% \node[vertex,ellipse, minimum size=20pt, fill=white](Gamma) at (-2,-0.5) {$\Gamma^\star\big( i,j,\G{t_0} \big)$};
\node[vertex,fill=black!10](kl) at (0,-0.35) {$(K,L)$};
\node[vertex,fill=black!10](ij) at (-3.5,-0.4) {$\IJ$};
\node[draw, minimum height=3.2cm,minimum width=5cm, ultra thick, rounded corners] at (0.7,-0.55) {};
\node[] at (.75,0.15) {For all $(K,L) \in \ORB{IJ} \backslash \{\IJ\} $: };
\node[vertex,ellipse, minimum size=20pt](W) at (-2,-0.5) {$\bW_{\ORB{IJ}}$};
\node[vertex](U) at (1.5,-1.) {$\ecal{U}_{(K,L)}$};
\node[vertex](Uij) at (-4.5,-1.) {$\ecal{U}_{\IJ}$};
\node[vertex](A) at (0,-1.) {$\Y{KL}$};
\node[vertex,fill=black!10](Aij) at (-3.5,-1.) {$\Y{IJ}$};
\path[edge] (kl) -> (W);
\path[edge] (ij) -> (W);
\path[edge] (ij) -> (Uij);
\path[edge] (kl) -> (U);
\path[edge] (U) -> (A);
\path[edge] (Uij) -> (Aij);
\path[edge] (W) -> (A);
\path[edge] (W) -> (Aij);
% \path[edge] (Gamma) -> (A);
% \path[edge] (Gamma) -> (Aij);
\path[bidirected] (U) edge[bend left=20, thick]  (Uij);
\end{tikzpicture}


% \tikzstyle{vertex}=[font=\normalsize, draw, fill=white, circle, minimum size=20pt,inner sep=1pt, align=left]
% \tikzstyle{selected vertex} = [draw, vertex, fill=green!24]
% \tikzstyle{edge} = [draw,thick]
% \tikzstyle{weight} = [font=\small, align=center, above, sloped, inner sep=2pt, pos=0.3]
% \tikzstyle{selected edge} = [draw,line width=5pt,-,green!50]
% \tikzstyle{ignored edge} = [draw,line width=5pt,-,black!20]
% \usetikzlibrary{matrix,calc}
% \pgfdeclarelayer{bottom}
% \pgfdeclarelayer{middleb}
% \pgfdeclarelayer{middlet}
% \pgfdeclarelayer{top}
% \pgfsetlayers{bottom,middleb,main,middlet,top}

% \begin{tikzpicture}[scale=2]

% \node[vertex,ellipse, minimum size=50pt](Gamma) at (0,0) {$\Gamma^\star( I,J, \G{t_0} ) $};
% \node[vertex,fill=black!10](IJ) at (1.5,0) {$(I,J)$};

% \node[draw,dashed, align=left](rect) at (3,0) {Intervened variable: \\ $\IJ \sim \pol$};

% \node[vertex](U) at (1.5,-1.) {$\ecal{U}_{(I,J)}$};
% \node[vertex](A) at (0,-1.) {$\Y{IJ}$};
% \path[edge,dashed,-] (rect) -> (IJ);
% \path[edge] (IJ) -> (Gamma);
% \path[edge] (IJ) -> (U);
% \path[edge] (U) -> (A);
% \path[edge] (Gamma) -> (A);

% \end{tikzpicture}

==> figs/w-scm.tex <==
\tikzstyle{vertex}=[font=\normalsize, draw, fill=white, circle, minimum size=20pt,inner sep=1pt, align=left]
\tikzstyle{selected vertex} = [draw, vertex, fill=green!24]
\tikzstyle{edge} = [draw,thick]
\tikzstyle{weight} = [font=\small, align=center, above, sloped, inner sep=2pt, pos=0.3]
\tikzstyle{selected edge} = [draw,line width=5pt,-,green!50]
\tikzstyle{ignored edge} = [draw,line width=5pt,-,black!20]
\pgfdeclarelayer{bottom}
\pgfdeclarelayer{middleb}
\pgfdeclarelayer{middlet}
\pgfdeclarelayer{top}
\pgfsetlayers{bottom,middleb,main,middlet,top}
\begin{tikzpicture}[scale=1.75]
\node[vertex,ellipse, minimum size=20pt, fill=white](Gamma) at (-2.1,-0.5) {$\Gammamostexp\big( I,J,\A{t_0}{};\bW_{\Gamma^\star} \big)$};
\node[vertex,fill=black!10](kl) at (0.5,-0.4) {$(K,L)$};
\node[vertex,fill=black!10](ij) at (-4,-0.4) {$\IJ$};
\node[draw, minimum height=3.2cm,minimum width=5cm, ultra thick, rounded corners] at (0.8,-0.6) {};
\node[] at (.77,0.1) {For all $(K,L) \in \ORB{IJ} \backslash \{\IJ\} $: };
%\node[vertex,ellipse, minimum size=20pt](W) at (-2,-1) {$\bW_{\ORB{ij}}$};
\node[vertex](U) at (1.5,-1.) {$\ecal{U}_{(K,L)}$};
\node[vertex](Uij) at (-4.5,-1.) {$\ecal{U}_{\IJ}$};
\node[vertex](A) at (0,-1.) {$\Y{KL}$};
\node[vertex,fill=black!10](Aij) at (-3.5,-1.) {$\Y{IJ}$};
\path[edge] (kl) -> (Gamma);
\path[edge] (ij) -> (Gamma);
\path[edge] (ij) -> (Uij);
\path[edge] (kl) -> (U);
\path[edge] (U) -> (A);
\path[edge] (Uij) -> (Aij);
%\path[edge] (W) -> (A);
%\path[edge] (W) -> (Aij);
\path[edge] (Gamma) -> (A);
\path[edge] (Gamma) -> (Aij);
%\path[bidirected] (U) edge[bend left=20, thick]  (Uij);
\end{tikzpicture}


% \tikzstyle{vertex}=[font=\normalsize, draw, fill=white, circle, minimum size=20pt,inner sep=1pt, align=left]
% \tikzstyle{selected vertex} = [draw, vertex, fill=green!24]
% \tikzstyle{edge} = [draw,thick]
% \tikzstyle{weight} = [font=\small, align=center, above, sloped, inner sep=2pt, pos=0.3]
% \tikzstyle{selected edge} = [draw,line width=5pt,-,green!50]
% \tikzstyle{ignored edge} = [draw,line width=5pt,-,black!20]
% \usetikzlibrary{matrix,calc}
% \pgfdeclarelayer{bottom}
% \pgfdeclarelayer{middleb}
% \pgfdeclarelayer{middlet}
% \pgfdeclarelayer{top}
% \pgfsetlayers{bottom,middleb,main,middlet,top}

% \begin{tikzpicture}[scale=2]

% \node[vertex,ellipse, minimum size=50pt](Gamma) at (0,0) {$\Gamma^\star( I,J, \G{t_0} ) $};
% \node[vertex,fill=black!10](IJ) at (1.5,0) {$(I,J)$};

% \node[draw,dashed, align=left](rect) at (3,0) {Intervened variable: \\ $\IJ \sim \pol$};

% \node[vertex](U) at (1.5,-1.) {$\ecal{U}_{(I,J)}$};
% \node[vertex](A) at (0,-1.) {$\Y{IJ}$};
% \path[edge,dashed,-] (rect) -> (IJ);
% \path[edge] (IJ) -> (Gamma);
% \path[edge] (IJ) -> (U);
% \path[edge] (U) -> (A);
% \path[edge] (Gamma) -> (A);

% \end{tikzpicture}
